Multi-way Clustering and Discordance Analysis through Deep Collective Matrix Tri-Factorization

Heterogeneous multi-typed, multimodal relational data is increasingly available in many domains and their exploratory analysis poses several challenges. We advance the state-of-the-art in neural unsupervised learning to analyze such data. We design the first neural method for collective matrix tri-factorization of arbitrary collections of matrices to perform spectral clustering of all constituent entities and learn cluster associations. Experiments on benchmark datasets demonstrate its efficacy over previous non-neural approaches. Leveraging signals from multi-way clustering and collective matrix completion we design a unique technique, called Discordance Analysis, to reveal information discrepancies across subsets of matrices in a collection with respect to two entities. We illustrate its utility in quality assessment of knowledge bases and in improving representation learning.

==> adr_setup_v2b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adr_setup_v2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{147.81151839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85135857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adr_setup_v2b.pdf}}%
    \put(0.11905818,0.73025742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.22573748,0.73025742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.33446659,0.73025742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.11573762,0.38737896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.22241693,0.38737896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.33114603,0.38737896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.06115995,0.33439821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.06425196,0.25985202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adr_setup_v2b.pdf}}%
    \put(0.06409336,0.18599296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.06647181,0.1129531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.68179583,0.33457934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.68488784,0.26003316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.68472954,0.1861741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.68710784,0.11313424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.06602585,0.67453982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.06911787,0.59999375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.06895927,0.52613469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adr_setup_v2b.pdf}}%
    \put(0.71755439,0.38248627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.82423355,0.38248627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.89237063,0.38248627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.00621439,0.2823188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24557387\unitlength}\raggedright $[p]$\end{minipage}}}%
    \put(0.00585195,0.6404003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24557387\unitlength}\raggedright $[d]$\end{minipage}}}%
    \put(0.19041974,0.83770515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24557387\unitlength}\raggedright $[r]$\end{minipage}}}%
    \put(0.79712866,0.4961529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24557387\unitlength}\raggedright $[d]$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adr_setup_v2b.pdf}}%
    \put(0.44104216,0.7314465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.42822828,0.38803506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.52858851,0.38803506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.53702055,0.73080579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adr_setup_v2b.pdf}}%
    \put(0.77667952,0.71061895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}_w$\end{tabular}}}}%
    \put(0.77863505,0.62295793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}_a$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> concordance_illust_v3_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concordance_illust_v3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{concordance_illust_v3_1.pdf}}%
    \put(0.63253244,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554352,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.77914571,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.48158851,0.87723726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.8024021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33136812,0.73086868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.66071085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.6607109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33136812,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.48158851,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.21417712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.52714614,0.96359957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.90719851,0.59512821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.52591578,0.59528981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{concordance_illust_v3_1.pdf}}%
  \end{picture}%
\endgroup%


==> concordance_illust_v4_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concordance_illust_v4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{concordance_illust_v4_1.pdf}}%
    \put(0.4810998,0.87723726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598959,0.8024021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33239268,0.73086868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.6607109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.66071085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.21590791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.52714614,0.96359957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.90719851,0.59512821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.52591578,0.59528981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{concordance_illust_v4_1.pdf}}%
    \put(0.84688147,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84688147,0.21590791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84688147,0.1465752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84688147,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63385438,0.29065388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33239268,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598964,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.4810998,0.29065399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.14657531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70346521,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.77499874,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> dcmtf_chain_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_chain_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.90079072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91254446)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_chain_v1.pdf}}%
    \put(0.20045446,0.78225434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.31480061,0.78225434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.43134403,0.78225434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.1968953,0.41473367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.31124141,0.41473367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.42778483,0.41473367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.13839513,0.35794535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14170932,0.2780416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_chain_v1.pdf}}%
    \put(0.14153936,0.1988744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.14408875,0.12058527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.54257782,0.3581395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.54589198,0.27823576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.54572206,0.19906855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.54827145,0.12077942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.14361082,0.72253243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14692505,0.64262882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.14675505,0.56346162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.14930444,0.48517249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dcmtf_chain_v1.pdf}}%
    \put(0.58090622,0.40948944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.69525233,0.40948944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.76828617,0.40948944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.86876623,0.40346801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.01666435,0.30212303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.0193837,0.68593933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.27694465,0.90154463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.66619958,0.53132505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.29248376,0.0954527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> discordance_illust_v3_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discordance_illust_v3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discordance_illust_v3_1.pdf}}%
    \put(0.63253244,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554352,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.77914571,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.48158851,0.87723726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.8024021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33343017,0.73100497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.66071085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.6607109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33343017,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.48158851,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.21417712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.52714614,0.96359957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.90719851,0.59512821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.52591578,0.59528981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discordance_illust_v3_1.pdf}}%
    \put(0.77872276,0.21852313){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77872276,0.14699004){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77872276,0.07408104){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77587251,0.50908734){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.18795264,0.73417109){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.47583715,0.73279545){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33278314,0.50443867){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33278314,0.21142673){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33278314,0.14264448){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33278314,0.06835978){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> discordance_illust_v3_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discordance_illust_v3_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discordance_illust_v3_2.pdf}}%
    \put(0.63253244,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554352,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discordance_illust_v3_2.pdf}}%
    \put(0.77914571,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.48158851,0.87723726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.8024021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33136812,0.73100497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.66071085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.6607109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33136812,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.48158851,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.29288702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.21417712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.50856476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84971094,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.52714614,0.96359957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.90719851,0.59512821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.52591578,0.59528981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{discordance_illust_v3_2.pdf}}%
    \put(0.47133515,0.72798073){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.32964389,0.50581431){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33101953,0.21142673){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.32964389,0.1412689){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33101953,0.07111106){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.77872276,0.21852313){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77872276,0.14699004){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77872276,0.07408104){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77587251,0.50908734){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.18795264,0.73417109){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{discordance_illust_v3_2.pdf}}%
  \end{picture}%
\endgroup%


==> discordance_illust_v3_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discordance_illust_v3_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discordance_illust_v3_3.pdf}}%
    \put(0.63253244,0.29286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554352,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26203558,0.87723726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.8024021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33136812,0.66242803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26121034,0.73774694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.737747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.29286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.47305943,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.33136812,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.51243967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.26203558,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.50858786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63253244,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.29286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.47305943,0.51243967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18692553,0.21417712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.29286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.47305943,0.29286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.47305943,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.47305943,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.78037857,0.50858786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.78037857,0.29286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.78037857,0.43673595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.78037857,0.2183041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.78037857,0.14677057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.78037857,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70554363,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40565288,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.47305943,0.07386156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.54640511,0.96745137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.91696544,0.60016134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.54641277,0.60016134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discordance_illust_v3_3.pdf}}%
    \put(0.26414439,0.65940374){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.32964389,0.29011375){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33101953,0.21142673){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.32964389,0.1412689){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33101953,0.07111106){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.84462633,0.36756285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84420338,0.21852313){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84420338,0.14699004){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84420338,0.07408104){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84135314,0.29338694){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.18795264,0.65940374){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{discordance_illust_v3_3.pdf}}%
    \put(0.84979969,0.50786991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{discordance_illust_v3_3.pdf}}%
    \put(0.02002453,0.18360404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{discordance_illust_v3_3.pdf}}%
    \put(0.02002453,0.44868127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{discordance_illust_v3_3.pdf}}%
    \put(0.02002453,0.82256687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{discordance_illust_v3_3.pdf}}%
    \put(0.25426439,0.99971208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{discordance_illust_v3_3.pdf}}%
    \put(0.02002453,0.66605581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.43370332,0.99937416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.85808918,0.6242363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.69920239,0.62767537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(-1.02475296,1.01082399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.9926407\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{discordance_illust_v3_3.pdf}}%
    \put(0.73901683,0.92326705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\text{Chains}$\end{tabular}}}}%
    \put(0.66164274,0.79165346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31971276\unitlength}\raggedright $\mathscr{C}^1_a(r,d) \in \mathcal{P}_a$\end{minipage}}}%
    \put(0.66164274,0.88722126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31971276\unitlength}\raggedright $\mathscr{C}^1_w(r,d) \in \mathcal{P}_w$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{discordance_illust_v3_3.pdf}}%
  \end{picture}%
\endgroup%


==> discordance_illust_v4_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discordance_illust_v4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discordance_illust_v4_1.pdf}}%
    \put(0.4810998,0.87627807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598959,0.8024021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25821188,0.6647462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.6647462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.213348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25821188,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.52714614,0.96359957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.90719851,0.59512821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.52591578,0.59528981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discordance_illust_v4_1.pdf}}%
    \put(0.84615197,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84615197,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.3315796,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598964,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.4810998,0.28698139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.1442843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70346521,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.77215371,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25702322,0.87623295){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33039094,0.73082387){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33039094,0.21330279){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77096506,0.1442392){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.63169299,0.28693619){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84496331,0.21330279){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84496331,0.1442392){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33093262,0.66172196){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.2575649,0.2839571){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33093262,0.14126012){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.77150674,0.21032371){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> discordance_illust_v4_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discordance_illust_v4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discordance_illust_v4_2.pdf}}%
    \put(0.4810998,0.87627807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598959,0.8024021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25821188,0.6647462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.6647462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.213348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25821188,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.52714614,0.96359957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.90719851,0.59512821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.52591578,0.59528981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discordance_illust_v4_2.pdf}}%
    \put(0.84615197,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84615197,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.3315796,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598964,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.4810998,0.28698139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.1442843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.70346521,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.77215371,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25702322,0.87623295){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33039094,0.73082387){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33039094,0.21330279){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77096506,0.1442392){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.63169299,0.28693619){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84496331,0.21330279){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84496331,0.1442392){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33093262,0.66172196){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.2575649,0.2839571){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33093262,0.14126012){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.77150674,0.21032371){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{discordance_illust_v4_2.pdf}}%
  \end{picture}%
\endgroup%


==> discordance_illust_v4_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discordance_illust_v4_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.42822073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03261042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discordance_illust_v4_3.pdf}}%
    \put(0.4810998,0.80309381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598959,0.87558639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25821188,0.6647462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.6647462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.213348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25821188,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.08031219,0.88316991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.08031219,0.81209495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.08031219,0.74102008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.08031219,0.66994515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.07976204,0.50748184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_1$\end{tabular}}}}%
    \put(0.07976204,0.43782848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_2$\end{tabular}}}}%
    \put(0.07976204,0.36817506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_3$\end{tabular}}}}%
    \put(0.07976204,0.29852164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_4$\end{tabular}}}}%
    \put(0.07976204,0.22886828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_5$\end{tabular}}}}%
    \put(0.07976204,0.15921481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_6$\end{tabular}}}}%
    \put(0.07976204,0.08956145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[p]_7$\end{tabular}}}}%
    \put(0.61144762,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_2$\end{tabular}}}}%
    \put(0.68435651,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_1$\end{tabular}}}}%
    \put(0.75726552,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_3$\end{tabular}}}}%
    \put(0.83017464,0.56530467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[d]_4$\end{tabular}}}}%
    \put(0.16906969,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_1$\end{tabular}}}}%
    \put(0.23894264,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_2$\end{tabular}}}}%
    \put(0.31141076,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_3$\end{tabular}}}}%
    \put(0.38387887,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_4$\end{tabular}}}}%
    \put(0.45586068,0.94122479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$[r]_5$\end{tabular}}}}%
    \put(0.52714614,0.96359957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(1)}$\end{tabular}}}}%
    \put(0.90719851,0.59512821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(3)}$\end{tabular}}}}%
    \put(0.52591578,0.59528981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$X^{(2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discordance_illust_v4_3.pdf}}%
    \put(0.84615197,0.50823133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.84615197,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.3315796,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.40598964,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.4810998,0.28698139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.1442843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.18451101,0.07504222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.63028197,0.36439601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.77215371,0.43661728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.25702322,0.80304866){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33039094,0.73082387){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33039094,0.21330279){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.77096506,0.1442392){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.70102447,0.28693619){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84496331,0.21330279){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.84496331,0.1442392){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{x}\end{tabular}}}}%
    \put(0.33093262,0.66172196){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.2575649,0.2839571){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.33093262,0.14126012){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0.77150674,0.21032371){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}\textbf{?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{discordance_illust_v4_3.pdf}}%
    \put(0.01018027,0.22207166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$c2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{discordance_illust_v4_3.pdf}}%
    \put(0.00907977,0.73628728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$c3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{discordance_illust_v4_3.pdf}}%
    \put(0.77503783,0.62706122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$c3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{discordance_illust_v4_3.pdf}}%
    \put(0.29061754,1.00250276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$c1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{discordance_illust_v4_3.pdf}}%
    \put(0.75082765,0.91308913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$\text{Chains}$\end{tabular}}}}%
    \put(0.67345472,0.78147556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31971276\unitlength}\raggedright $\mathscr{C}^1_a(r,d) \in \mathcal{P}_a$\end{minipage}}}%
    \put(0.67345472,0.87704337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31971276\unitlength}\raggedright $\mathscr{C}^1_w(r,d) \in \mathcal{P}_w$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{discordance_illust_v4_3.pdf}}%
  \end{picture}%
\endgroup%


==> freebase_setup_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freebase_setup_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.07427162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8762033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freebase_setup_v1.pdf}}%
    \put(0.15947504,0.54753211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(11)}$\end{minipage}}}%
    \put(0.02534043,0.54423123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.16078541,0.6218501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{freebase_setup_v1.pdf}}%
    \put(0.59416492,0.54850234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(12)}$\end{minipage}}}%
    \put(0.46003035,0.54520147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.59547529,0.62282034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{freebase_setup_v1.pdf}}%
    \put(0.84545597,0.54947258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(13)}$\end{minipage}}}%
    \put(0.71132143,0.54617171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.84676637,0.62379057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{freebase_setup_v1.pdf}}%
    \put(0.84545597,0.76399259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(43)}$\end{minipage}}}%
    \put(0.71132143,0.76069171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.84676637,0.83831058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{freebase_setup_v1.pdf}}%
    \put(0.59707562,0.35348495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(52)}$\end{minipage}}}%
    \put(0.46294105,0.35018408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[5]}$\end{minipage}}}%
    \put(0.59838599,0.42780295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{freebase_setup_v1.pdf}}%
    \put(0.59707562,0.14983155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(62)}$\end{minipage}}}%
    \put(0.46294105,0.14653068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0.59838599,0.22414954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{freebase_setup_v1.pdf}}%
    \put(0.32735007,0.14585449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(67)}$\end{minipage}}}%
    \put(0.1932155,0.14255362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0.32866044,0.22017249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[7]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> freebase_setup_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freebase_setup_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.07427162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8762033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freebase_setup_v2.pdf}}%
    \put(0.15947504,0.56383208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.02534043,0.56053121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.16078541,0.64901672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{freebase_setup_v2.pdf}}%
    \put(0.59416492,0.56480232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0.46003035,0.56150144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.59547529,0.64998696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{freebase_setup_v2.pdf}}%
    \put(0.84545597,0.56577255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.71132143,0.56247168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.84676637,0.65095719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{freebase_setup_v2.pdf}}%
    \put(0.84545597,0.78572589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(7)}$\end{minipage}}}%
    \put(0.71132143,0.78242501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.84676637,0.8654772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{freebase_setup_v2.pdf}}%
    \put(0.59707562,0.35348495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(6)}$\end{minipage}}}%
    \put(0.46294105,0.35018408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[5]}$\end{minipage}}}%
    \put(0.59838599,0.43866959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{freebase_setup_v2.pdf}}%
    \put(0.59707562,0.14983155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0.46294105,0.14653068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0.59838599,0.23501619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{freebase_setup_v2.pdf}}%
    \put(0.32735007,0.14585449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.1932155,0.14255362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0.32866044,0.23103913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[7]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> input_v3_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'input_v3_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{96.13608052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28474473)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{input_v3_4.pdf}}%
    \put(0.01471632,0.52438342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $A^{(3)}$\end{minipage}}}%
    \put(0.46680879,0.76494508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $A^{(2)}$\end{minipage}}}%
    \put(0.86886265,0.52262194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $A^{(1)}$\end{minipage}}}%
    \put(0.01295281,0.26790033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $A^{(6)}$\end{minipage}}}%
    \put(0.86886265,0.79255909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $A^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{input_v3_4.pdf}}%
    \put(0.1842295,1.10082932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4891626\unitlength}\raggedright $-\text{ve}$\end{minipage}}}%
    \put(0.68853694,1.10082932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4891626\unitlength}\raggedright $+\text{ve}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{input_v3_4.pdf}}%
    \put(0.14945028,0.53706584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.14945028,0.4803429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.14945028,0.42362054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.14945028,0.3668976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.15416151,0.25242414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.15416151,0.16383653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.22038773,0.61552922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.27269339,0.61552922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.3320402,0.61552922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.44570448,0.61552922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.5300365,0.61552922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.63531256,0.87957216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.68761818,0.87957216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.73103263,0.87957216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.77965604,0.87957216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.81888528,0.79741362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.8197294,0.69883741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{input_v3_4.pdf}}%
    \put(0.67052625,0.26764086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49949003\unitlength}\raggedright $A^{(5)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{input_v3_4.pdf}}%
  \end{picture}%
\endgroup%


==> input_v4_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'input_v4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{74.94422672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.96491527)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{input_v4_2.pdf}}%
    \put(0.08091839,0.64848411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34492102\unitlength}\raggedright $E^{[5]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{input_v4_2.pdf}}%
    \put(0.08295262,0.88742125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33715791\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{input_v4_2.pdf}}%
    \put(0.07942288,1.15717861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35853854\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{input_v4_2.pdf}}%
    \put(0.07506482,1.41265247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35235232\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{input_v4_2.pdf}}%
    \put(0.07503411,0.39170083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35245297\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{input_v4_2.pdf}}%
    \put(0.08299397,1.67662822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34877188\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{input_v4_2.pdf}}%
    \put(0.63925947,1.7371954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779364\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{input_v4_2.pdf}}%
    \put(0.63925937,1.43211389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{input_v4_2.pdf}}%
    \put(0.63925937,1.12703229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{input_v4_2.pdf}}%
    \put(0.63925937,0.82195073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{input_v4_2.pdf}}%
    \put(0.63925937,0.51686913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{input_v4_2.pdf}}%
    \put(0.63457353,0.22135125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(6)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{input_v4_2.pdf}}%
    \put(0.42547398,1.91397538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779364\unitlength}\raggedright $G$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> input_v4_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'input_v4_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.92264202bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72047565)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{input_v4_3.pdf}}%
    \put(0.03237482,0.30799798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $I^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{input_v4_3.pdf}}%
    \put(0.66283306,0.66667829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $I^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{input_v4_3.pdf}}%
    \put(0.46725439,0.49175298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $I^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{input_v4_3.pdf}}%
    \put(0.26183187,0.49073491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $I^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{input_v4_3.pdf}}%
    \put(0.03071957,0.13403146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $I^{[5]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{input_v4_3.pdf}}%
    \put(0.88404284,0.48915699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $I^{[6]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{input_v4_3.pdf}}%
    \put(0.05590833,0.68613402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $\text{Block } \mathcal{B}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{input_v4_3.pdf}}%
    \put(0.17554423,0.1441432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.17554423,0.07631254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.1766326,0.37080276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.1766326,0.3232263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.1766326,0.2758536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.1766326,0.22644335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.22147339,0.39568977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.28630745,0.39713052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.3526401,0.39718844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.4264209,0.39184895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.4856655,0.39256933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.8016976,0.49122112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.80210503,0.41807359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.6179376,0.56963005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.66198856,0.5705614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.71589221,0.57061933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.77164389,0.57037938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.21409306,0.16018973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $X^{(6)}$\end{minipage}}}%
    \put(0.62038851,0.49738334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0.21515545,0.33956897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.41789031,0.3354939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.61695748,0.33956897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.42033529,0.15741326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47354298\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{input_v4_3.pdf}}%
    \put(0.05570543,0.63014915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56081875\unitlength}\raggedright $\text{Chain} \mathscr{C}_{1}^2(5,6) \in \text{Path } \mathcal{P}_1$\end{minipage}}}%
    \put(0.05635069,0.57309815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56828842\unitlength}\raggedright $\text{Chain} \mathscr{C}_{2}^1(5,6) \in \text{Path } \mathcal{P}_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> model_plate_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_plate_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.39825007bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31234995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_plate_v1.pdf}}%
    \put(0.03268193,0.22654778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $Y^{(m)}_{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_plate_v1.pdf}}%
    \put(0.13916076,0.25408454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13257135\unitlength}\raggedright $\mathcal{A}^{(e,m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_plate_v1.pdf}}%
    \put(0.07808846,0.29502248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1907739\unitlength}\raggedright $\forall e \in E; m \in \mathcal{N}[e]$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model_plate_v1.pdf}}%
    \put(0.24120578,0.15878404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\mu_{\epsilon}^{(e,m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model_plate_v1.pdf}}%
    \put(0.34280952,0.22406652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1907739\unitlength}\raggedright $\forall e \in E$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model_plate_v1.pdf}}%
    \put(0.42494639,0.15506804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $U^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{model_plate_v1.pdf}}%
    \put(0.24751229,0.22765542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\mathcal{L}_{\mathcal{A}}^{(e,m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{model_plate_v1.pdf}}%
    \put(0.62424409,0.22905575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\odot$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{model_plate_v1.pdf}}%
    \put(0.61923086,0.2997913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1907739\unitlength}\raggedright $\forall e \in E$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{model_plate_v1.pdf}}%
    \put(0.5291829,0.045865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $U^{{[r_m]}^{T}} U^{[c_m]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{model_plate_v1.pdf}}%
    \put(0.6462953,0.07919868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $X^{(m)^{\prime}}$\end{minipage}}}%
    \put(0.65081426,0.14097347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1907739\unitlength}\raggedright $\forall m \in M$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{model_plate_v1.pdf}}%
    \put(0.70303041,0.22716195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $C^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{model_plate_v1.pdf}}%
    \put(0.85895313,0.22791807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $I^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{model_plate_v1.pdf}}%
    \put(0.79094939,0.22415109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{model_plate_v1.pdf}}%
    \put(0.76072405,0.30091785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\mathcal{L}_{\mathcal{C}}^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{model_plate_v1.pdf}}%
    \put(0.75703551,0.08184777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\mathcal{L}_{\mathcal{R}}^{(m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{model_plate_v1.pdf}}%
    \put(0.55327529,0.26666511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13257135\unitlength}\raggedright $\mathcal{C}^{[e]}$\end{minipage}}}%
    \put(0.34006668,0.1906069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13257135\unitlength}\raggedright $\mathcal{F}^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{model_plate_v1.pdf}}%
    \put(0.49666991,0.12648156){\color[rgb]{0,0,0}\rotatebox{-76.06667003}{\makebox(0,0)[lt]{\begin{minipage}{0.1907739\unitlength}\raggedright $\text{Phase 1}$\end{minipage}}}}%
    \put(0.4834341,0.16562867){\color[rgb]{0,0,0}\rotatebox{76.01810141}{\makebox(0,0)[lt]{\begin{minipage}{0.1907739\unitlength}\raggedright $\text{Phase 2}$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{model_plate_v1.pdf}}%
    \put(0.91609645,0.18979904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1907739\unitlength}\raggedright $\forall m \in M$\end{minipage}}}%
    \put(0.76685635,0.15759045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30591378\unitlength}\raggedright $A^{(m)} = $C^{[r_m]^T} X^{(m)} C^{[c_m]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{model_plate_v1.pdf}}%
    \put(0.57300841,0.07307885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\otimes$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{model_plate_v1.pdf}}%
    \put(0.02429692,0.05986797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\odot$\end{minipage}}}%
    \put(0.02429692,0.02286034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\otimes$\end{minipage}}}%
    \put(0.02429692,0.04136416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.08122296,0.05932432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\text{Orthogonalization}$\end{minipage}}}%
    \put(0.08122296,0.04020621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\text{K-means Clustering}$\end{minipage}}}%
    \put(0.08122296,0.02106273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $\text{Matrix multiplication}$\end{minipage}}}%
    \put(0.06326755,0.05674301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $:$\end{minipage}}}%
    \put(0.06326755,0.03840201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $:$\end{minipage}}}%
    \put(0.06326755,0.02006101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29406161\unitlength}\raggedright $:$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> model_plate_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_plate_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.01943802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27367611)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_plate_v2.pdf}}%
    \put(0.77343256,0.15480285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19094474\unitlength}\raggedright $\forall X^{(m)} \in \mathcal{X}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_plate_v2.pdf}}%
    \put(0.03271119,0.20198085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $Y^{(m)}_{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_plate_v2.pdf}}%
    \put(0.12086796,0.26241187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10695378\unitlength}\raggedright $\forall (e,m) \in Q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model_plate_v2.pdf}}%
    \put(0.24142178,0.1306105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\mu_{\epsilon}^{(e,m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model_plate_v2.pdf}}%
    \put(0.32184087,0.19949737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19094474\unitlength}\raggedright $\forall E^{[e]} \in \mathcal{E}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model_plate_v2.pdf}}%
    \put(0.42532693,0.13398305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $U^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{model_plate_v2.pdf}}%
    \put(0.24710073,0.2044192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\mathcal{L}_{\mathcal{A}}^{(e,m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{model_plate_v2.pdf}}%
    \put(0.68593028,0.19195776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $C^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{model_plate_v2.pdf}}%
    \put(0.75686991,0.18916807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.75785934,0.25286236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\mathcal{L}_{\mathcal{C}}^{[e]}$\end{minipage}}}%
    \put(0.75706757,0.07297417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\mathcal{L}_{\mathcal{R}}^{(m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{model_plate_v2.pdf}}%
    \put(0.13928537,0.22722207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13269007\unitlength}\raggedright $\mathcal{A}^{(e,m)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{model_plate_v2.pdf}}%
    \put(0.81452063,0.19293843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $I^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{model_plate_v2.pdf}}%
    \put(0.4984219,0.11600878){\color[rgb]{0,0,0}\rotatebox{-76.06667003}{\makebox(0,0)[lt]{\begin{minipage}{0.19094474\unitlength}\raggedright $\text{Phase 1}$\end{minipage}}}}%
    \put(0.48386701,0.13391536){\color[rgb]{0,0,0}\rotatebox{76.01810141}{\makebox(0,0)[lt]{\begin{minipage}{0.19094474\unitlength}\raggedright $\text{Phase 2}$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{model_plate_v2.pdf}}%
    \put(0.76045119,0.11877803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30618773\unitlength}\raggedright $A^{(m)} \text{= } J^{[r_m]^T} X^{(m)} J^{[c_m]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{model_plate_v2.pdf}}%
    \put(0.02431868,0.07770305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\odot$\end{minipage}}}%
    \put(0.02431868,0.04066228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\otimes$\end{minipage}}}%
    \put(0.02431868,0.05918267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.08129569,0.07715891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\text{Orthogonalization}$\end{minipage}}}%
    \put(0.08129569,0.05802368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\text{k-means Clustering}$\end{minipage}}}%
    \put(0.08129569,0.03886306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\text{Matrix multiplication}$\end{minipage}}}%
    \put(0.06332421,0.07457529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $:$\end{minipage}}}%
    \put(0.06332421,0.05621787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $:$\end{minipage}}}%
    \put(0.06332421,0.03786045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $:$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{model_plate_v2.pdf}}%
    \put(0.61917392,0.19168719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\odot$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{model_plate_v2.pdf}}%
    \put(0.54526704,0.22600818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13269007\unitlength}\raggedright $\mathcal{C}^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{model_plate_v2.pdf}}%
    \put(0.35199226,0.16224455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13269007\unitlength}\raggedright $\mathcal{F}^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{model_plate_v2.pdf}}%
    \put(0.52171076,0.04040061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $U^{{[r_m]}^{T}}U^{[c_m]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{model_plate_v2.pdf}}%
    \put(0.56912146,0.06984155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\otimes$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{model_plate_v2.pdf}}%
    \put(0.64980608,0.07186502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $X^{(m)^{\prime}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{model_plate_v2.pdf}}%
    \put(0.57754213,0.26432579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19094474\unitlength}\raggedright $\forall E^{[e]} \in \mathcal{E}$\end{minipage}}}%
    \put(0.62238371,0.13569875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19094474\unitlength}\raggedright $\forall X^{(m)} \in \mathcal{X}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{model_plate_v2.pdf}}%
    \put(0.94505233,0.19281172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $J^{[e]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{model_plate_v2.pdf}}%
    \put(0.89372746,0.18485779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\nu$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{model_plate_v2.pdf}}%
    \put(0.02620271,0.01864945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\nu$\end{minipage}}}%
    \put(0.08317972,0.02039617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $\text{Vigorous Cluster Indicator generation}$\end{minipage}}}%
    \put(0.06520824,0.01939355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29432494\unitlength}\raggedright $:$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{model_plate_v2.pdf}}%
  \end{picture}%
\endgroup%


==> pubmed_setup_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pubmed_setup_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.3600065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78458669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pubmed_setup_v1.pdf}}%
    \put(0.13241704,0.67689497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(12)}$\end{minipage}}}%
    \put(0.01310041,0.67395874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.13358271,0.74300299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pubmed_setup_v1.pdf}}%
    \put(0.13241704,0.49573933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(32)}$\end{minipage}}}%
    \put(0.01310041,0.49280311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.13358271,0.56184735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pubmed_setup_v1.pdf}}%
    \put(0.13241704,0.31458369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(42)}$\end{minipage}}}%
    \put(0.01310041,0.31164746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.13358271,0.3806917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pubmed_setup_v1.pdf}}%
    \put(0.13241704,0.13342804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(22)}$\end{minipage}}}%
    \put(0.01310041,0.13049181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.13358271,0.19953606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pubmed_setup_v1.pdf}}%
    \put(0.37931946,0.67689497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(11)}$\end{minipage}}}%
    \put(0.26000283,0.67395874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.38048504,0.74300299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pubmed_setup_v1.pdf}}%
    \put(0.37931946,0.49573933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(31)}$\end{minipage}}}%
    \put(0.26000283,0.49280311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.38048504,0.56184735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pubmed_setup_v1.pdf}}%
    \put(0.37944449,0.3144127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(41)}$\end{minipage}}}%
    \put(0.26012786,0.31147647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.38061017,0.38052072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pubmed_setup_v1.pdf}}%
    \put(0.62622178,0.49573933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(33)}$\end{minipage}}}%
    \put(0.50690515,0.49280311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.62738746,0.56184735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pubmed_setup_v1.pdf}}%
    \put(0.87000377,0.49427294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(34)}$\end{minipage}}}%
    \put(0.75068714,0.49133671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.87116944,0.56038095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pubmed_setup_v1.pdf}}%
    \put(0.87000377,0.31795039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(44)}$\end{minipage}}}%
    \put(0.75068714,0.31501416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.87116944,0.38405841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[]4}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pubmed_setup_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pubmed_setup_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.3600065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78458669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.69139427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.00343415,0.68845804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.13358271,0.77200159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.50057243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0.00343415,0.49763621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.13358271,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.31458369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(9)}$\end{minipage}}}%
    \put(0.00343415,0.31164746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.13358271,0.395191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.13342804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.00343415,0.13049181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.13358271,0.20920225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pubmed_setup_v2.pdf}}%
    \put(0.3696532,0.69139427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.25033657,0.68845804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.38048504,0.77200159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pubmed_setup_v2.pdf}}%
    \put(0.3696532,0.50057243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0.25033657,0.49763621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.38048504,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pubmed_setup_v2.pdf}}%
    \put(0.36977824,0.3144127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(8)}$\end{minipage}}}%
    \put(0.25046161,0.31147647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.38061017,0.39502002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pubmed_setup_v2.pdf}}%
    \put(0.61655553,0.50057243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(6)}$\end{minipage}}}%
    \put(0.4972389,0.49763621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.62738746,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pubmed_setup_v2.pdf}}%
    \put(0.85550439,0.49910604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(7)}$\end{minipage}}}%
    \put(0.74102089,0.49616981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.87116944,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pubmed_setup_v2.pdf}}%
    \put(0.85550439,0.31795039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(10)}$\end{minipage}}}%
    \put(0.74102089,0.31501416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.87116944,0.39855771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> wiki_setup_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wiki_setup_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.78721943bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92556865)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wiki_setup_v2.pdf}}%
    \put(0.05087576,0.48021845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $I^{[t]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wiki_setup_v2.pdf}}%
    \put(0.40830479,0.76487082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $I^{[z]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wiki_setup_v2.pdf}}%
    \put(0.04829735,0.20922796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $I^{[b]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wiki_setup_v2.pdf}}%
    \put(0.08753435,0.87373472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $\text{Block } \mathcal{B}$\end{minipage}}}%
    \put(0.27389315,0.26052692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.27389315,0.1904137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.2755885,0.57805052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.2755885,0.50393988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.2755885,0.43014661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.34543776,0.61681739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.44643082,0.6190617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.54975831,0.6191519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.34282821,0.20554046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.34448315,0.50273631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.27614525,0.12286117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.66612543,0.32433793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.75841173,0.32546003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wiki_setup_v2.pdf}}%
    \put(0.6552082,0.21010243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wiki_setup_v2.pdf}}%
    \put(0.85215788,0.32597531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wiki_setup_v2.pdf}}%
    \put(0.71181872,0.47572997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $I^{[t]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{wiki_setup_v2.pdf}}%
    \put(0.65720764,0.88250133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $\mathscr{C}^2_a(z,t) \in \mathcal{P}_a$\end{minipage}}}%
    \put(0.65677484,0.79158188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73764573\unitlength}\raggedright $\mathscr{C}^2_w(z,t) \in \mathcal{P}_w$\end{minipage}}}%
  \end{picture}%
\endgroup%

